Time-optimal self-stabilizing leader election in population protocols

We consider the standard population protocol model, where (a priori) indistinguishable and anonymous agents interact in pairs according to uniformly random scheduling. The self-stabilizing leader election problem requires the protocol to converge on a single leader agent from any possible initial configuration. We initiate the study of time complexity of population protocols solving this problem in its original setting: with probability 1, in a complete communication graph. The only previously known protocol by Cai, Izumi, and Wada [Theor. Comput. Syst. 50] runs in expected parallel time $\Theta(n^2)$ and has the optimal number of $n$ states in a population of $n$ agents. The existing protocol has the additional property that it becomes silent, i.e., the agents' states eventually stop changing. Observing that any silent protocol solving self-stabilizing leader election requires $\Omega(n)$ expected parallel time, we introduce a silent protocol that uses optimal $O(n)$ parallel time and states. Without any silence constraints, we show that it is possible to solve self-stabilizing leader election in asymptotically optimal expected parallel time of $O(\log n)$, but using at least exponential states (a quasi-polynomial number of bits). All of our protocols (and also that of Cai et al.) work by solving the more difficult ranking problem: assigning agents the ranks $1,\ldots,n$.

==> Sections/figures/path1.tex <==
\begin{tabular}{|c|c|c|c|}
    \hline
     $a$'s tree & $b$'s tree & $c$'s tree & $d$'s tree  
     \\ \hline
     \rootoftree{a} & \rootoftree{b} & \rootoftree{c} & \rootoftree{d}
     \\ \hline 
     \multicolumn{4}{l}{$a$-$b$ interact; generate sync value $1$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {\newinfo{1}}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {\newinfo{1}}}    ]
]
\end{forest}
& \rootoftree{c} & \rootoftree{d}
     \\ \hline 
     \multicolumn{4}{l}{$b$-$c$ interact; generate sync value $2$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {1}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {1}}  ] 
    [c, edge label={node[midway,right] {\newinfo{2}}}    ]
]
\end{forest}
 & 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[c
    [b, edge label={node[midway,left] {\newinfo{2}}}    
        [a, edge label={node[midway,left] {\newinfo{1}}}]
    ]
]
\end{forest}
 & \rootoftree{d}
     \\ \hline 
%      \multicolumn{4}{l}{$a$-$b$ interact; generate sync value $3$:}
%      \\ \hline 
% \begin{forest}
% for tree={circle,draw, l sep=20pt}
% [a
%     [b, edge label={node[midway,left] {\newinfo{3}}}    
%             [c, edge label={node[midway,left] {\newinfo{2}}}    ]
%     ]
% ]
% \end{forest}
% & 
% \begin{forest}
% for tree={circle,draw, l sep=20pt}
% [b
%     [a, edge label={node[midway,left] {\newinfo{3}}}  ] 
%     [c, edge label={node[midway,right] {2}}    ]
% ]
% \end{forest} & 
% \begin{forest}
% for tree={circle,draw, l sep=20pt}
% [c
%     [b, edge label={node[midway,left] {2}}    
%         [a, edge label={node[midway,left] {1}}]
%     ]
% ]
% \end{forest}
% & \rootoftree{d}
%      \\ \hline 
     \multicolumn{4}{l}{$c$-$d$ interact; generate sync value $3$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {1}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {1}}  ] 
    [c, edge label={node[midway,right] {2}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[c
    [b, edge label={node[midway,left] {2}}    
        [a, edge label={node[midway,left] {1}}]
    ]
    [d, edge label={node[midway,right] {\newinfo{3}}}]
]
\end{forest}
&
\begin{forest}
for tree={circle,draw, l sep=20pt}
[d
  [c, edge label={node[midway,left] {\newinfo{3}}}
    [b, edge label={node[midway,left] {\newinfo{2}}}
        [a, edge label={node[midway,left] {\newinfo{1}}}  ] 
    ]
]]
\end{forest}
     \\ \hline 
    %  \multicolumn{4}{l}{$a$-$d$ interact}
\end{tabular}

==> Sections/figures/path2.tex <==
\begin{tabular}{|c|c|c|c|}
    \hline
     $a$'s tree & $b$'s tree & $c$'s tree & $d$'s tree  
     \\ \hline
     \rootoftree{a} & \rootoftree{b} & \rootoftree{c} & \rootoftree{d}
     \\ \hline 
     \multicolumn{4}{l}{$a$-$b$ interact; generate sync value $1$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {\newinfo{1}}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {\newinfo{1}}}    ]
]
\end{forest}
& \rootoftree{c} & \rootoftree{d}
     \\ \hline 
     \multicolumn{4}{l}{$b$-$c$ interact; generate sync value $2$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {1}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {1}}  ] 
    [c, edge label={node[midway,right] {\newinfo{2}}}    ]
]
\end{forest}
 & 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[c
    [b, edge label={node[midway,left] {\newinfo{2}}}    
        [a, edge label={node[midway,left] {\newinfo{1}}}]
    ]
]
\end{forest}
 & \rootoftree{d}
     \\ \hline 
     \multicolumn{4}{l}{$a$-$b$ interact; generate sync value $7$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {\newinfo{7}}}    
            [c, edge label={node[midway,left] {\newinfo{2}}}    ]
    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {\newinfo{7}}}  ] 
    [c, edge label={node[midway,right] {2}}    ]
]
\end{forest} & 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[c
    [b, edge label={node[midway,left] {2}}    
        [a, edge label={node[midway,left] {1}}]
    ]
]
\end{forest}
& \rootoftree{d}
     \\ \hline 
     \multicolumn{4}{l}{$c$-$d$ interact; generate sync value $3$:}
     \\ \hline 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[a
    [b, edge label={node[midway,left] {7}}    
        [c, edge label={node[midway,left] {2}}    ]
    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[b
    [a, edge label={node[midway,left] {7}}  ] 
    [c, edge label={node[midway,right] {2}}    ]
]
\end{forest}
& 
\begin{forest}
for tree={circle,draw, l sep=20pt}
[c
    [b, edge label={node[midway,left] {2}}    
        [a, edge label={node[midway,left] {1}}]
    ]
    [d, edge label={node[midway,right] {\newinfo{3}}}]
]
\end{forest}
&
\begin{forest}
for tree={circle,draw, l sep=20pt}
[d
  [c, edge label={node[midway,left] {\newinfo{3}}}
    [b, edge label={node[midway,left] {\newinfo{2}}}
        [a, edge label={node[midway,left] {\newinfo{1}}}  ] 
    ]
]]
\end{forest}
     \\ \hline 
    %  \multicolumn{4}{l}{$a$-$d$ interact}
\end{tabular}
